A notion of effectiveness for subshifts on finitely generated groups

We generalize the classical definition of effectively closed subshift to finitely generated groups. We study classical stability properties of this class and then extend this notion by allowing the usage of an oracle to the word problem of a group. This new class of subshifts forms a conjugacy class that contains all sofic subshifts. Motivated by the question of whether there exists a group where the class of sofic subshifts coincides with that of effective subshifts, we show that the inclusion is strict for several groups, including recursively presented groups with undecidable word problem, amenable groups and groups with more than two ends. We also provide an extended model of Turing machine which uses the group itself as a tape and characterizes our extended notion of effectiveness. As applications of these machines we prove that the origin constrained domino problem is undecidable for any group of the form $G \times \mathbb{Z}$ subject to a technical condition on $G$ and we present a simulation theorem which is valid in any finitely generated group.

==> Z_machine_inside_G_bis.tex <==
\begin{tikzpicture}[scale=0.4]

\def \scale{0.6}

% Layer 5
\begin{scope}[shift={(0,0)}, scale = \scale]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

% \draw[preaction={fill, blue!25},pattern=north west lines] (0,0) circle (\c);
% %\node at (0,0) {$a$};
% \draw[fill = red] (-3,0) circle (\b);
% %\node at (-3,0) {$a$};
% \draw[preaction={fill, jaune!50},pattern=dots] (3,0) circle (\b);
% %\node at (3,0) {$a$};
% \draw[fill = yellow] (2,8/3) circle (\b);
% %\node at (2,8/3) {$a$};
% \draw[fill = purple] (-2,-8/3) circle (\b);
% %\node at (-2,-8/3) {$a$};

\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};
\end{scope}

\node at (0,0) {\large$\vartriangleright$};
\draw [-] (0.25,0) to (5,0);
\draw [-] (5,0) to (5.5, 4/6);
\draw [->] (5.5, 4/6) to (6.5, 4/6);

\path
(6, 5/6) edge [dashed, bend left=30,->] node[swap]  {} (8.5, 10/6);

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);
\node at (-6,-3.5) {\scalebox{0.7}{Layer 6}};
\node at (2.5,-3.5) {\scalebox{0.7}{$\mathcal{M}_{SIM}$}};

\node at (9.5,1.5) {\rotatebox[]{330}{\scalebox{2}[3]{$\{$}}};

\begin{scope}[shift={(-1.5,0)}, scale = 1.2]

\draw [opacity = 0.25](11,2) rectangle (11.8,2.8);
\node at (11.4,2.4) {\scalebox{0.7}{$\vartriangleright$}};
\draw [opacity = 0.25](11.8,2) rectangle (12.6,2.8);
\node at (12.2,2.4) {\scalebox{0.7}{$($}};
\draw [opacity = 0.25](12.6,2) rectangle (13.4,2.8);
\node at (13,2.4) {\scalebox{0.7}{$\epsilon$}};
\draw [opacity = 0.25](13.4,2) rectangle (14.2,2.8);
\node at (13.8,2.2) {\scalebox{0.7}{$,$}};
\draw [opacity = 0.25](14.2,2) rectangle (15,2.8);
\node at (14.6,2.4) {\scalebox{0.7}{$\begin{tikzpicture}
\draw[preaction={fill, blue!25},pattern=north west lines] (0,0) circle (0.1);
\end{tikzpicture}$}};
\draw [opacity = 0.25](15,2) rectangle (15.8,2.8);
\node at (15.4,2.4) {\scalebox{0.7}{$)$}};
\draw [opacity = 0.25](15.8,2) rectangle (16.6,2.8);
\node at (16.2,2.4) {\scalebox{0.7}{$($}};
\draw [opacity = 0.25](16.6,2) rectangle (17.4,2.8);
\node at (17,2.4) {\scalebox{0.7}{$a$}};
\draw [opacity = 0.25](17.4,2) rectangle (18.2,2.8);
\node at (17.8,2.2) {\scalebox{0.7}{$,$}};
\draw [opacity = 0.25](18.2,2) rectangle (19,2.8);
\node at (18.6,2.4) {\scalebox{0.7}{$\begin{tikzpicture}
\draw[fill = jaune] (0,0) circle (0.1);
\end{tikzpicture}$}};
\draw [opacity = 0.25](19,2) rectangle (19.8,2.8);
\node at (19.4,2.4) {\scalebox{0.7}{$)$}};
\draw [opacity = 0.25](19.8,2) rectangle (20.6,2.8);
\draw [opacity = 0.25](20.6,2) rectangle (21.4,2.8);
\node at (22,2.3) {$\cdots$};
\node at (16,3.4) {\scalebox{0.7}{Input tape of $T$.}};
\end{scope}



\begin{scope}[shift={(-3.5,-3)}, scale = 1.2]
\draw [opacity = 0.25](11,2) rectangle (11.8,2.8);
\node at (11.4,2.4) {\scalebox{0.7}{$\vartriangleright$}};
\draw [opacity = 0.25](11.8,2) rectangle (12.6,2.8);
\draw [opacity = 0.25](12.6,2) rectangle (13.4,2.8);
\draw [opacity = 0.25](13.4,2) rectangle (14.2,2.8);
\draw [opacity = 0.25](14.2,2) rectangle (15,2.8);
\draw [opacity = 0.25](15,2) rectangle (15.8,2.8);
\draw [opacity = 0.25](15.8,2) rectangle (16.6,2.8);
\draw [opacity = 0.25](16.6,2) rectangle (17.4,2.8);
\draw [opacity = 0.25](17.4,2) rectangle (18.2,2.8);
\draw [opacity = 0.25](18.2,2) rectangle (19,2.8);
\draw [opacity = 0.25](19,2) rectangle (19.8,2.8);
\draw [opacity = 0.25](19.8,2) rectangle (20.6,2.8);
\draw [opacity = 0.25](20.6,2) rectangle (21.4,2.8);
\node at (22,2.3) {$\cdots$};
\node at (16,3.4) {\scalebox{0.7}{Working tape of $T$.}};
\end{scope}

\end{scope}


%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

% Layer 5
\begin{scope}[shift={(2,-2)}, scale = \scale]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10-6/8,3.5-1);
\node at (-6,-3.5) {\scalebox{0.7}{Layer 5}};
\node at (2.2,-3.5) {\scalebox{0.7}{$\mathcal{M}_{AUX}$}};

\end{scope}

% Layer 4
\begin{scope}[shift={(4,-4)}, scale = \scale]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10-6/8,3.5-1);
\node at (-6,-3.5) {\scalebox{0.7}{Layer 4}};
\node at (2.0,-3.5) {\scalebox{0.7}{$\mathcal{M}_{ORACLE}$}};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

% Layer 3
\begin{scope}[shift={(8,-8)}, scale = \scale]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

% \draw[preaction={fill, blue!25},pattern=north west lines] (0,0) circle (\c);
% %\node at (0,0) {$a$};
% \draw[fill = red] (-3,0) circle (\b);
% %\node at (-3,0) {$a$};
% \draw[preaction={fill, jaune!50},pattern=dots] (3,0) circle (\b);
% %\node at (3,0) {$a$};
% \draw[fill = yellow] (2,8/3) circle (\b);
% %\node at (2,8/3) {$a$};
% \draw[fill = purple] (-2,-8/3) circle (\b);
% %\node at (-2,-8/3) {$a$};

\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};

\end{scope}

\begin{scope}[scale = 0.8, opacity = 0.1]
\draw[fill = black, rotate=315] (0, 0) ellipse (3cm and 4.2cm);
\end{scope}

\draw [->] (0,0) to (-3,0);
\draw [->] (0,0) to (3,0);
\draw [->] (0,0) to (-2,-8/3);
\draw [->] (0,0) to (2,8/3);

\node at (0,0) {$\vartriangleright$};
\node at (2,8/3) {{$\otimes$}};
\node at (2,1) {\scalebox{0.7}{$B_n$}};

\path
(3, 2) edge [dashed, bend left=30,->] node[swap]  {} (9,5);

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);
\node at (-6,-3.5) {\scalebox{0.7}{Layer 3}};
\node at (2.5,-3.5) {\scalebox{0.7}{$\mathcal{M}_{VISIT}$}};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

% Layer 2
\begin{scope}[shift={(12,-12)}, scale = \scale]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

% \draw[preaction={fill, blue!25},pattern=north west lines] (0,0) circle (\c);
% %\node at (0,0) {$a$};
% \draw[fill = red] (-3,0) circle (\b);
% %\node at (-3,0) {$a$};
% \draw[preaction={fill, jaune!50},pattern=dots] (3,0) circle (\b);
% %\node at (3,0) {$a$};
% \draw[fill = yellow] (2,8/3) circle (\b);
% %\node at (2,8/3) {$a$};
% \draw[fill = purple] (-2,-8/3) circle (\b);
% %\node at (-2,-8/3) {$a$};

\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};
\end{scope}

\node at (0,0) {\large$\vartriangleright$};
\draw [-] (0.25,0) to (2.75,0);
\node at (3,0) {$\otimes$};
\draw [-] (3.25,0) to (3.75,0);
\node at (4,0) {$\otimes$};
\draw [-] (4.25,0) to (4.75,0);
\node at (5,0) {$\otimes$};
\draw [-] (5+3/16,0.25) to (5+9/16,0.75);
\node at (5+3/4,1) {$\otimes$};
\draw [-] (5.25+3/4,1) to (5.75+3/4,1);
\node at (6+3/4,1) {$\otimes$};

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);

\node at (-6,-3.5) {\scalebox{0.7}{Layer 2}};
\node at (2.5,-3.5) {\scalebox{0.7}{$\mathcal{M}_{PATH}$}};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

% Layer 1
\begin{scope}[shift={(16,-16)}, scale = \scale]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);



\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};
\end{scope}

 \draw[preaction={fill, blue!25},pattern=north west lines] (0,0) circle (\c);
 \draw[fill = red] (-3,0) circle (\b);
 \draw[fill = jaune] (3,0) circle (\b);
 \draw[fill = vert] (2,8/3) circle (\b);
 \draw[fill = purple] (-2,-8/3) circle (\b);

\node at (2,1) {\scalebox{0.7}{$p$}};
\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);


\node at (-6,-3.5) {\scalebox{0.7}{Layer 1}};
\node at (2.5,-3.5) {\scalebox{0.7}{$\mathcal{M}_{STORE}$}};

\end{scope}





% % % % % % %
% %% % % % % %
 % % % % % % % % % % % % % % % % %

% Layer 3.1
\begin{scope}[shift={(16,-0.3)}, scale = 0.4]

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};
\end{scope}

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);
\node at (-6,-3.5) {\scalebox{0.5}{Layer 3.1}};
\node at (2.5,-3.5) {\scalebox{0.5}{$\mathcal{M}_{PATH}$}};

\node at (0,0) {$\vartriangleright$};
\draw [-] (0.25,0) to (2.75,0);
\node at (3,0) {\scalebox{0.5}{$\otimes$}};
\draw [-] (3.25,0) to (3.75,0);
\node at (4,0) {\scalebox{0.5}{$\otimes$}};
\draw [-] (4.25,0) to (4.75,0);
\node at (5,0) {\scalebox{0.5}{$\otimes$}};
\draw [-] (5+3/16,0.25) to (5+9/16,0.75);
\node at (5+3/4,1) {\scalebox{0.5}{$\otimes$}};
\draw [-] (5.25+3/4,1) to (5.75+3/4,1);
\node at (6+3/4,1) {\scalebox{0.5}{$\otimes$}};

\end{scope}

% Layer 3.2
\begin{scope}[shift={(18,-3)}, scale = 0.4]

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};
\end{scope}

\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);
\node at (-6,-3.5) {\scalebox{0.5}{Layer 3.2}};
\node at (2.5,-3.5) {\scalebox{0.5}{Counter}};

\node at (0,0) {$\vartriangleright$};
\draw [-] (0.25,0) to (5,0);
\draw [-] (5,0) to (5.5, 4/6);
\draw [->] (5.5, 4/6) to (6.5, 4/6);
\node at (6,4/6+1) {\scalebox{0.5}{$n = 1$}};

\node at (-10,-4.5) {\rotatebox[]{35}{\scalebox{2}[8]{$\{$}}};


\end{scope}

% Layer 3.3
\begin{scope}[shift={(20,-5.7)}, scale = 0.4]

\begin{scope}[opacity=0.25]
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

% \node at (1.5,0.3) {$s_1$};
% \node at (0.7,1.6) {$s_2$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
% \draw[fill = white] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
% \draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
% \draw[fill = white] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
% \draw[fill = white] (4,0) circle (\a);
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
% \draw[fill = white] (3.5,2/3) circle (\a);
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
% \draw[fill = white] (2.5,-2/3) circle (\a);

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
% \draw[fill = white] (-2.5,-10/3) circle (\a);
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
% \draw[fill = white] (-3,-8/3) circle (\a);
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
% \draw[fill = white] (-1,-8/3) circle (\a);

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
% \draw[fill = white] (2.5,10/3) circle (\a);
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
% \draw[fill = white] (3,8/3) circle (\a);
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
% \draw[fill = white] (1,8/3) circle (\a);

% \draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
% \draw[fill = white] (-2,3) circle (0.5);
% \draw node (1) at (-2,3) {$q_1$};
\end{scope}

\draw [->] (0,0) to (-3,0);
\draw [->] (0,0) to (3,0);
\draw [->] (0,0) to (-2,-8/3);
\draw [->] (0,0) to (2,8/3);

\begin{scope}[scale = 0.8, opacity = 0.1]
\draw[fill = black, rotate=315] (0, 0) ellipse (3cm and 4.2cm);
\end{scope}

\node at (0,0) {$\vartriangleright$};
\node at (2,8/3) {\scalebox{0.5}{$\otimes$}};
\node at (2,1) {\scalebox{0.5}{$B_n$}};


\draw [-] (4,-4.5) to (-8,-4.5);
\draw [-] (4,-4.5) to (10,3.5);
\node at (-6,-3.5) {\scalebox{0.5}{Layer 3.3}};
\node at (2.5,-3.5) {\scalebox{0.5}{$\mathcal{M}'_{PATH}$}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> example_config_mirror.tex <==
\begin{tikzpicture}[scale=0.15]

\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-9.5,0.5) rectangle (9.5,19.5); 

\foreach \y in {0,...,20} {
\lettre{0}{\y}{rouge}
}
% ligne 0
\lettre{-10}{0}{black}
\lettre{-9}{0}{black}
\lettre{-8}{0}{white}
\lettre{-7}{0}{black}
\lettre{-6}{0}{black}
\lettre{-5}{0}{white}
\lettre{-4}{0}{black}
\lettre{-3}{0}{black}
\lettre{-2}{0}{white}
\lettre{-1}{0}{white}
\lettre{10}{0}{black}
\lettre{9}{0}{black}
\lettre{8}{0}{white}
\lettre{7}{0}{black}
\lettre{6}{0}{black}
\lettre{5}{0}{white}
\lettre{4}{0}{black}
\lettre{3}{0}{black}
\lettre{2}{0}{white}
\lettre{1}{0}{white}
% ligne 1
\lettre{-10}{1}{black}
\lettre{-9}{1}{white}
\lettre{-8}{1}{white}
\lettre{-7}{1}{white}
\lettre{-6}{1}{black}
\lettre{-5}{1}{white}
\lettre{-4}{1}{white}
\lettre{-3}{1}{black}
\lettre{-2}{1}{white}
\lettre{-1}{1}{white}
\lettre{10}{1}{black}
\lettre{9}{1}{white}
\lettre{8}{1}{white}
\lettre{7}{1}{white}
\lettre{6}{1}{black}
\lettre{5}{1}{white}
\lettre{4}{1}{white}
\lettre{3}{1}{black}
\lettre{2}{1}{white}
\lettre{1}{1}{white}

% ligne 2
\lettre{-10}{2}{white}
\lettre{-9}{2}{white}
\lettre{-8}{2}{black}
\lettre{-7}{2}{white}
\lettre{-6}{2}{white}
\lettre{-5}{2}{white}
\lettre{-4}{2}{black}
\lettre{-3}{2}{white}
\lettre{-2}{2}{white}
\lettre{-1}{2}{black}
\lettre{10}{2}{white}
\lettre{9}{2}{white}
\lettre{8}{2}{black}
\lettre{7}{2}{white}
\lettre{6}{2}{white}
\lettre{5}{2}{white}
\lettre{4}{2}{black}
\lettre{3}{2}{white}
\lettre{2}{2}{white}
\lettre{1}{2}{black}


% ligne 3
\lettre{-10}{3}{white}
\lettre{-9}{3}{white}
\lettre{-8}{3}{white}
\lettre{-7}{3}{white}
\lettre{-6}{3}{black}
\lettre{-5}{3}{white}
\lettre{-4}{3}{black}
\lettre{-3}{3}{black}
\lettre{-2}{3}{white}
\lettre{-1}{3}{black}
\lettre{10}{3}{white}
\lettre{9}{3}{white}
\lettre{8}{3}{white}
\lettre{7}{3}{white}
\lettre{6}{3}{black}
\lettre{5}{3}{white}
\lettre{4}{3}{black}
\lettre{3}{3}{black}
\lettre{2}{3}{white}
\lettre{1}{3}{black}

% ligne 4
\lettre{-10}{4}{black}
\lettre{-9}{4}{white}
\lettre{-8}{4}{black}
\lettre{-7}{4}{white}
\lettre{-6}{4}{white}
\lettre{-5}{4}{black}
\lettre{-4}{4}{black}
\lettre{-3}{4}{white}
\lettre{-2}{4}{black}
\lettre{-1}{4}{white}
\lettre{10}{4}{black}
\lettre{9}{4}{white}
\lettre{8}{4}{black}
\lettre{7}{4}{white}
\lettre{6}{4}{white}
\lettre{5}{4}{black}
\lettre{4}{4}{black}
\lettre{3}{4}{white}
\lettre{2}{4}{black}
\lettre{1}{4}{white}

% ligne 5
\lettre{-10}{5}{white}
\lettre{-9}{5}{black}
\lettre{-8}{5}{black}
\lettre{-7}{5}{white}
\lettre{-6}{5}{black}
\lettre{-5}{5}{white}
\lettre{-4}{5}{black}
\lettre{-3}{5}{black}
\lettre{-2}{5}{black}
\lettre{-1}{5}{white}
\lettre{10}{5}{white}
\lettre{9}{5}{black}
\lettre{8}{5}{black}
\lettre{7}{5}{white}
\lettre{6}{5}{black}
\lettre{5}{5}{white}
\lettre{4}{5}{black}
\lettre{3}{5}{black}
\lettre{2}{5}{black}
\lettre{1}{5}{white}

% ligne 6
\lettre{-10}{6}{black}
\lettre{-9}{6}{white}
\lettre{-8}{6}{white}
\lettre{-7}{6}{white}
\lettre{-6}{6}{white}
\lettre{-5}{6}{black}
\lettre{-4}{6}{white}
\lettre{-3}{6}{white}
\lettre{-2}{6}{white}
\lettre{-1}{6}{black}
\lettre{10}{6}{black}
\lettre{9}{6}{white}
\lettre{8}{6}{white}
\lettre{7}{6}{white}
\lettre{6}{6}{white}
\lettre{5}{6}{black}
\lettre{4}{6}{white}
\lettre{3}{6}{white}
\lettre{2}{6}{white}
\lettre{1}{6}{black}

% ligne 7
\lettre{-10}{7}{white}
\lettre{-9}{7}{black}
\lettre{-8}{7}{black}
\lettre{-7}{7}{black}
\lettre{-6}{7}{white}
\lettre{-5}{7}{white}
\lettre{-4}{7}{black}
\lettre{-3}{7}{black}
\lettre{-2}{7}{white}
\lettre{-1}{7}{white}
\lettre{10}{7}{white}
\lettre{9}{7}{black}
\lettre{8}{7}{black}
\lettre{7}{7}{black}
\lettre{6}{7}{white}
\lettre{5}{7}{white}
\lettre{4}{7}{black}
\lettre{3}{7}{black}
\lettre{2}{7}{white}
\lettre{1}{7}{white}

% ligne 8
\lettre{-10}{8}{white}
\lettre{-9}{8}{white}
\lettre{-8}{8}{black}
\lettre{-7}{8}{black}
\lettre{-6}{8}{black}
\lettre{-5}{8}{black}
\lettre{-4}{8}{black}
\lettre{-3}{8}{white}
\lettre{-2}{8}{black}
\lettre{-1}{8}{white}
\lettre{10}{8}{white}
\lettre{9}{8}{white}
\lettre{8}{8}{black}
\lettre{7}{8}{black}
\lettre{6}{8}{black}
\lettre{5}{8}{black}
\lettre{4}{8}{black}
\lettre{3}{8}{white}
\lettre{2}{8}{black}
\lettre{1}{8}{white}

% ligne 9
\lettre{-10}{9}{white}
\lettre{-9}{9}{white}
\lettre{-8}{9}{black}
\lettre{-7}{9}{white}
\lettre{-6}{9}{white}
\lettre{-5}{9}{white}
\lettre{-4}{9}{white}
\lettre{-3}{9}{white}
\lettre{-2}{9}{black}
\lettre{-1}{9}{black}
\lettre{10}{9}{white}
\lettre{9}{9}{white}
\lettre{8}{9}{black}
\lettre{7}{9}{white}
\lettre{6}{9}{white}
\lettre{5}{9}{white}
\lettre{4}{9}{white}
\lettre{3}{9}{white}
\lettre{2}{9}{black}
\lettre{1}{9}{black}


% ligne 10
\lettre{-10}{10}{white}
\lettre{-9}{10}{white}
\lettre{-8}{10}{white}
\lettre{-7}{10}{black}
\lettre{-6}{10}{black}
\lettre{-5}{10}{white}
\lettre{-4}{10}{white}
\lettre{-3}{10}{black}
\lettre{-2}{10}{black}
\lettre{-1}{10}{black}
\lettre{10}{10}{white}
\lettre{9}{10}{white}
\lettre{8}{10}{white}
\lettre{7}{10}{black}
\lettre{6}{10}{black}
\lettre{5}{10}{white}
\lettre{4}{10}{white}
\lettre{3}{10}{black}
\lettre{2}{10}{black}
\lettre{1}{10}{black}

% ligne 11
\lettre{-10}{11}{white}
\lettre{-9}{11}{black}
\lettre{-8}{11}{black}
\lettre{-7}{11}{black}
\lettre{-6}{11}{white}
\lettre{-5}{11}{white}
\lettre{-4}{11}{black}
\lettre{-3}{11}{black}
\lettre{-2}{11}{white}
\lettre{-1}{11}{white}
\lettre{10}{11}{white}
\lettre{9}{11}{black}
\lettre{8}{11}{black}
\lettre{7}{11}{black}
\lettre{6}{11}{white}
\lettre{5}{11}{white}
\lettre{4}{11}{black}
\lettre{3}{11}{black}
\lettre{2}{11}{white}
\lettre{1}{11}{white}

% ligne 12
\lettre{-10}{12}{white}
\lettre{-9}{12}{white}
\lettre{-8}{12}{white}
\lettre{-7}{12}{white}
\lettre{-6}{12}{black}
\lettre{-5}{12}{white}
\lettre{-4}{12}{white}
\lettre{-3}{12}{black}
\lettre{-2}{12}{white}
\lettre{-1}{12}{white}
\lettre{10}{12}{white}
\lettre{9}{12}{white}
\lettre{8}{12}{white}
\lettre{7}{12}{white}
\lettre{6}{12}{black}
\lettre{5}{12}{white}
\lettre{4}{12}{white}
\lettre{3}{12}{black}
\lettre{2}{12}{white}
\lettre{1}{12}{white}

% ligne 13
\lettre{-10}{13}{black}
\lettre{-9}{13}{black}
\lettre{-8}{13}{black}
\lettre{-7}{13}{black}
\lettre{-6}{13}{white}
\lettre{-5}{13}{white}
\lettre{-4}{13}{black}
\lettre{-3}{13}{black}
\lettre{-2}{13}{white}
\lettre{-1}{13}{black}
\lettre{10}{13}{black}
\lettre{9}{13}{black}
\lettre{8}{13}{black}
\lettre{7}{13}{black}
\lettre{6}{13}{white}
\lettre{5}{13}{white}
\lettre{4}{13}{black}
\lettre{3}{13}{black}
\lettre{2}{13}{white}
\lettre{1}{13}{black}

% ligne 14
\lettre{-10}{14}{white}
\lettre{-9}{14}{white}
\lettre{-8}{14}{black}
\lettre{-7}{14}{black}
\lettre{-6}{14}{black}
\lettre{-5}{14}{white}
\lettre{-4}{14}{white}
\lettre{-3}{14}{black}
\lettre{-2}{14}{black}
\lettre{-1}{14}{black}
\lettre{10}{14}{white}
\lettre{9}{14}{white}
\lettre{8}{14}{black}
\lettre{7}{14}{black}
\lettre{6}{14}{black}
\lettre{5}{14}{white}
\lettre{4}{14}{white}
\lettre{3}{14}{black}
\lettre{2}{14}{black}
\lettre{1}{14}{black}

% ligne 15
\lettre{-10}{15}{white}
\lettre{-9}{15}{white}
\lettre{-8}{15}{black}
\lettre{-7}{15}{white}
\lettre{-6}{15}{white}
\lettre{-5}{15}{white}
\lettre{-4}{15}{black}
\lettre{-3}{15}{white}
\lettre{-2}{15}{black}
\lettre{-1}{15}{white}
\lettre{10}{15}{white}
\lettre{9}{15}{white}
\lettre{8}{15}{black}
\lettre{7}{15}{white}
\lettre{6}{15}{white}
\lettre{5}{15}{white}
\lettre{4}{15}{black}
\lettre{3}{15}{white}
\lettre{2}{15}{black}
\lettre{1}{15}{white}

% ligne 16
\lettre{-10}{16}{black}
\lettre{-9}{16}{black}
\lettre{-8}{16}{white}
\lettre{-7}{16}{black}
\lettre{-6}{16}{black}
\lettre{-5}{16}{white}
\lettre{-4}{16}{white}
\lettre{-3}{16}{white}
\lettre{-2}{16}{white}
\lettre{-1}{16}{black}
\lettre{10}{16}{black}
\lettre{9}{16}{black}
\lettre{8}{16}{white}
\lettre{7}{16}{black}
\lettre{6}{16}{black}
\lettre{5}{16}{white}
\lettre{4}{16}{white}
\lettre{3}{16}{white}
\lettre{2}{16}{white}
\lettre{1}{16}{black}

% ligne 17
\lettre{-10}{17}{white}
\lettre{-9}{17}{black}
\lettre{-8}{17}{white}
\lettre{-7}{17}{black}
\lettre{-6}{17}{white}
\lettre{-5}{17}{white}
\lettre{-4}{17}{black}
\lettre{-3}{17}{black}
\lettre{-2}{17}{white}
\lettre{-1}{17}{white}
\lettre{10}{17}{white}
\lettre{9}{17}{black}
\lettre{8}{17}{white}
\lettre{7}{17}{black}
\lettre{6}{17}{white}
\lettre{5}{17}{white}
\lettre{4}{17}{black}
\lettre{3}{17}{black}
\lettre{2}{17}{white}
\lettre{1}{17}{white}

% ligne 18
\lettre{-10}{18}{black}
\lettre{-9}{18}{black}
\lettre{-8}{18}{white}
\lettre{-7}{18}{white}
\lettre{-6}{18}{black}
\lettre{-5}{18}{black}
\lettre{-4}{18}{white}
\lettre{-3}{18}{white}
\lettre{-2}{18}{white}
\lettre{-1}{18}{black}
\lettre{10}{18}{black}
\lettre{9}{18}{black}
\lettre{8}{18}{white}
\lettre{7}{18}{white}
\lettre{6}{18}{black}
\lettre{5}{18}{black}
\lettre{4}{18}{white}
\lettre{3}{18}{white}
\lettre{2}{18}{white}
\lettre{1}{18}{black}

% ligne 19
\lettre{-10}{19}{white}
\lettre{-9}{19}{white}
\lettre{-8}{19}{black}
\lettre{-7}{19}{white}
\lettre{-6}{19}{black}
\lettre{-5}{19}{white}
\lettre{-4}{19}{white}
\lettre{-3}{19}{black}
\lettre{-2}{19}{black}
\lettre{-1}{19}{black}
\lettre{10}{19}{white}
\lettre{9}{19}{white}
\lettre{8}{19}{black}
\lettre{7}{19}{white}
\lettre{6}{19}{black}
\lettre{5}{19}{white}
\lettre{4}{19}{white}
\lettre{3}{19}{black}
\lettre{2}{19}{black}
\lettre{1}{19}{black}

% ligne 20
\lettre{-10}{20}{black}
\lettre{-9}{20}{white}
\lettre{-8}{20}{white}
\lettre{-7}{20}{black}
\lettre{-6}{20}{black}
\lettre{-5}{20}{black}
\lettre{-4}{20}{white}
\lettre{-3}{20}{black}
\lettre{-2}{20}{white}
\lettre{-1}{20}{white}
\lettre{10}{20}{black}
\lettre{9}{20}{white}
\lettre{8}{20}{white}
\lettre{7}{20}{black}
\lettre{6}{20}{black}
\lettre{5}{20}{black}
\lettre{4}{20}{white}
\lettre{3}{20}{black}
\lettre{2}{20}{white}
\lettre{1}{20}{white}

\end{tikzpicture} \ \ \ \ \ \begin{tikzpicture}[scale=0.1]


% configuration x_1 dans le X_mirroir 
\draw (0,-2) node{$y_1\in X_\text{mirror}$};
\draw[color=vert!20,fill=vert!20,decorate,decoration={random steps,segment length=5pt,amplitude=2pt}] (-10,0) rectangle (10,10);
\draw[color=rouge,fill=rouge] (-0.25,0) rectangle (0.25,10);
\draw (-0.25,0) rectangle (-0.25,10);
\draw (0.25,0) rectangle (0.25,10); 

\draw[fill=vert!50] (4,3) rectangle (8,7);
\draw (6,5) node{$P_1$};
\draw[fill=vert!50] (-4,3) rectangle (-8,7);
\draw (-6,5) node{$\widetilde{P}_1$}; 

% configuration x_2 dans le X_mirroir  
\begin{scope}[shift={(25,0)}]
\draw (0,-2) node{$y_2\in X_\text{mirror}$};
\draw[color=bleu!20,fill=bleu!20,decorate,decoration={random steps,segment length=5pt,amplitude=2pt}] (-10,0) rectangle (10,10); 
\draw[color=rouge,fill=rouge] (-0.25,0) rectangle (0.25,10);
\draw (-0.25,0) rectangle (-0.25,10);
\draw (0.25,0) rectangle (0.25,10);  

\draw[fill=bleu!50] (4,3) rectangle (8,7);
\draw (6,5) node{$P_2$}; 
\draw[fill=bleu!50] (-4,3) rectangle (-8,7);
\draw (-6,5) node{$\widetilde{P}_2$};

\end{scope} 

% configuration \widetilde{x}
\begin{scope}[shift={(50,0)}]
\draw (0,-2) node{$\widetilde{y}\notin X_\text{mirror}$};
\draw[color=vert!20,fill=vert!20,decorate,decoration={random steps,segment length=5pt,amplitude=2pt}] (-10,0) rectangle (10,10); 
\draw[color=rouge,fill=rouge] (-0.25,0) rectangle (0.25,10);
\draw (-0.25,0) rectangle (-0.25,10);
\draw (0.25,0) rectangle (0.25,10);  

\draw[fill=bleu!50] (4,3) rectangle (8,7);
\draw (6,5) node{$P_2$}; 
\draw[fill=vert!50] (-4,3) rectangle (-8,7);
\draw (-6,5) node{$\widetilde{P}_1$}; 

\end{scope}

% configuration y_1 dans l'extension
\begin{scope}[shift={(0,15)}]
\draw (0,12) node{$x_1\in X$};
\draw[color=vert!50,fill=vert!50,decorate,decoration={random steps,segment length=5pt,amplitude=2pt}] (-10,0) rectangle (10,10); 

\draw[fill=orange!50] (3,2) rectangle (9,8); 
\draw[fill=vert!50] (4,3) rectangle (8,7);
\draw (6,5) node{$Q_1$}; 

\end{scope}

% configuration y_2 dans l'extension
\begin{scope}[shift={(25,15)}]
\draw (0,12) node{$x_2\in X$};
\draw[color=bleu!50,fill=bleu!50,decorate,decoration={random steps,segment length=5pt,amplitude=2pt}] (-10,0) rectangle (10,10); 

\draw[fill=orange!50] (3,2) rectangle (9,8); 
\draw[fill=bleu!50] (4,3) rectangle (8,7);
\draw (6,5) node{$Q_2$};  

\end{scope}

% configuration \widetilde{y} dans l'extension
\begin{scope}[shift={(50,15)}]
\draw (0,12) node{$\widetilde{x}\in X$};
\draw[color=vert!50,fill=vert!50,decorate,decoration={random steps,segment length=5pt,amplitude=2pt}] (-10,0) rectangle (10,10); 

\draw[fill=orange!50] (3,2) rectangle (9,8); 
\draw[fill=bleu!50] (4,3) rectangle (8,7);
\draw (6,5) node{$Q_2$};  

\end{scope}

\draw (0,12) node{$\downarrow \phi$};
\draw (25,12) node{$\downarrow \phi$};
\draw (50,12) node{$\downarrow \phi$};

\end{tikzpicture}

==> example_rb.tex <==
\begin{tikzpicture}[scale=0.25]

\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,2.5) rectangle (39.5,11.5); 

\foreach \yy in {0,...,5} {
\foreach \y in {0,...,20} {
	\lettre{2*\y}{\yy}{rouge}
	\lettre{2*\y+1}{\yy}{bleu}
}
}

	\foreach \y in {0,...,10} {
		\foreach \yy in {0,1} {
		\lettre{4*\y+\yy}{6}{rouge}
		\lettre{4*\y+2+\yy}{6}{bleu}
	}
	}
	\foreach \y in {0,...,5} {
		\foreach \yy in {0,...,3} {
			\lettre{8*\y+\yy}{7}{rouge}
			\lettre{8*\y+4+\yy}{7}{bleu}
		}
	}
	\foreach \y in {0,...,3} {
		\foreach \yy in {0,...,7} {
			\lettre{16*\y+\yy}{8}{rouge}
			\lettre{16*\y+8+\yy}{8}{bleu}
		}
	}
	\foreach \y in {0,1} {
		\foreach \yy in {0,...,15} {
			\lettre{32*\y+\yy}{9}{rouge}
			\lettre{32*\y+16+\yy}{9}{bleu}
		}
	}
		\foreach \yy in {0,...,31} {
			\lettre{\yy}{10}{rouge}
			\lettre{32+\yy}{10}{bleu}
		}
	\foreach \yy in {11,12,13} {
		\foreach \y in {0,...,40} {
			\lettre{\y}{\yy}{rouge}
		}
	}

\end{tikzpicture}

==> example_yn.tex <==
\begin{tikzpicture}[scale=0.25]

\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (39.5,16.5); 

\foreach \y in {0,...,40} {
	\foreach \yy in {0,...,20} {
		\lettre{\y}{\yy}{black!70}
	}
}
\foreach \a/\b in {2/3, 5/8, 8/1,15/2, 23/2, 12/7, 20/7, 26/9, 34/9, 30/3, 36/2, -2/8, 3/14, 9/12, 17/12, 23/14, 30/13, 37/14, 13/16} {
		
\lettre{\a}{\b}{white}
\lettre{\a+1}{\b}{vert}
\lettre{\a-1}{\b}{vert}
\lettre{\a}{\b+1}{vert}
\lettre{\a}{\b-1}{vert}
\lettre{\a+2}{\b}{vert}
\lettre{\a-2}{\b}{vert}
\lettre{\a}{\b+2}{vert}
\lettre{\a}{\b-2}{vert}
\lettre{\a+1}{\b+1}{vert}
\lettre{\a+1}{\b-1}{vert}
\lettre{\a-1}{\b+1}{vert}
\lettre{\a-1}{\b-1}{vert}
}
%%un poco de ruido
\lettre{14}{12}{vert}
\lettre{13}{12}{vert}
\lettre{14}{11}{vert}


\lettre{17}{7}{vert}
\lettre{17}{6}{vert}
\lettre{18}{6}{vert}

\lettre{30}{7}{vert}
\end{tikzpicture}

==> patate.tex <==

\scalebox{0.6}{
	

\begin{tikzpicture}[scale=1]



\begin{scope}[shift={(0,0)}]

\draw[thick] (-6.25,-0.25) rectangle +(0.5,0.5);
\node at (-6,0) {$\oplus$};
\node at (6.5,0) {$y_n \in Y_n$};

\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (5 and 1);
\draw[fill = black!70] (0,0) ellipse (5.2 and 1.1);
\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (1 and 0.4);
\draw[fill = white] (0,0) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2,1) ellipse (1 and 0.3);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-1.3,-0.8) ellipse (1 and 0.3);
\draw[fill = white] (-1.3,-0.8) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-2.5,0.5) ellipse (1 and 0.3);
\draw[fill = white] (-2.5,0.5) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-3.5,-0.3) ellipse (1 and 0.3);
\draw[fill = white] (-3.5,-0.3) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2.5,-0.1) ellipse (1 and 0.35);
\draw[fill = white] (2.5,-0.1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4.5,0.2) ellipse (1 and 0.35);
\draw[fill = white] (4.5,0.2) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (1,-1) ellipse (1 and 0.35);
\draw[fill = white] (1,-1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-0.6,1) ellipse (1 and 0.35);
\draw[fill = white] (-0.6,1) ellipse (0.15 and 0.1);
\end{scope}

\draw[->, thick] (0,0) to (0,2.5);
\begin{scope}[shift={(0,2.5)}]
\draw[thick] (-6.25,-0.25) rectangle +(0.5,0.5);
\node at (-6,0) {$\vartriangleright$};
\node at (6.5,0) {$y_n$};
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (5 and 1);
\draw[fill = black!70] (0,0) ellipse (5.2 and 1.1);
\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (1 and 0.4);
\draw[fill = white] (0,0) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2,1) ellipse (1 and 0.3);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-1.3,-0.8) ellipse (1 and 0.3);
\draw[fill = white] (-1.3,-0.8) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-2.5,0.5) ellipse (1 and 0.3);
\draw[fill = white] (-2.5,0.5) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-3.5,-0.3) ellipse (1 and 0.3);
\draw[fill = white] (-3.5,-0.3) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2.5,-0.1) ellipse (1 and 0.35);
\draw[fill = white] (2.5,-0.1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4.5,0.2) ellipse (1 and 0.35);
\draw[fill = white] (4.5,0.2) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (1,-1) ellipse (1 and 0.35);
\draw[fill = white] (1,-1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-0.6,1) ellipse (1 and 0.35);
\draw[fill = white] (-0.6,1) ellipse (0.15 and 0.1);
\end{scope}
\draw[->, thick] (0,2.5) to (0,5);

\begin{scope}[shift={(0,5)}]
\draw[thick] (-6.25,-0.25) rectangle +(0.5,0.5);
\node at (-6,0) {$s$};
\node at (6.5,0) {$\sigma_s(y_n)$};
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (5 and 1);
\draw[fill = black!70] (0,0) ellipse (5.2 and 1.1);
\begin{scope}[shift={(0.5,0.4)}]
\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (1 and 0.4);
\draw[fill = white] (0,0) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2,1) ellipse (1 and 0.3);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-1.3,-0.8) ellipse (1 and 0.3);
\draw[fill = white] (-1.3,-0.8) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-2.5,0.5) ellipse (1 and 0.3);
\draw[fill = white] (-2.5,0.5) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-3.5,-0.3) ellipse (1 and 0.3);
\draw[fill = white] (-3.5,-0.3) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2.5,-0.1) ellipse (1 and 0.35);
\draw[fill = white] (2.5,-0.1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4.5,0.2) ellipse (1 and 0.35);
\draw[fill = white] (4.5,0.2) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (1,-1) ellipse (1 and 0.35);
\draw[fill = white] (1,-1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-0.6,1) ellipse (1 and 0.35);
\draw[fill = white] (-0.6,1) ellipse (0.15 and 0.1);
\end{scope}
\end{scope}
\draw[->, thick] (0,5) to (0,7.5);
\begin{scope}[shift={(0,7.5)}]
\draw[thick] (-6.25,-0.25) rectangle +(0.5,0.5);
\node at (-6,0) {$\bullet$};
\node at (6.5,0) {$\sigma_s(y_n)$};
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (5 and 1);
\draw[fill = black!70] (0,0) ellipse (5.2 and 1.1);
\begin{scope}[shift={(0.5,0.4)}]
\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (1 and 0.4);
\draw[fill = white] (0,0) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2,1) ellipse (1 and 0.3);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-1.3,-0.8) ellipse (1 and 0.3);
\draw[fill = white] (-1.3,-0.8) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-2.5,0.5) ellipse (1 and 0.3);
\draw[fill = white] (-2.5,0.5) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-3.5,-0.3) ellipse (1 and 0.3);
\draw[fill = white] (-3.5,-0.3) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2.5,-0.1) ellipse (1 and 0.35);
\draw[fill = white] (2.5,-0.1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4.5,0.2) ellipse (1 and 0.35);
\draw[fill = white] (4.5,0.2) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (1,-1) ellipse (1 and 0.35);
\draw[fill = white] (1,-1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-0.6,1) ellipse (1 and 0.35);
\draw[fill = white] (-0.6,1) ellipse (0.15 and 0.1);
\end{scope}
\end{scope}


\draw[->, thick] (0,7.5) to (0,10);
\begin{scope}[shift={(0,10)}]
\draw[thick] (-6.25,-0.25) rectangle +(0.5,0.5);
\node at (-6,0) {$s$};
\node at (-5.82,0.05) {${\tiny ^{1}}$};
\draw[-] (-6,0.15) to(-5.9,0.15);

\node at (6.5,0) {$y_n$};
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (5 and 1);
\draw[fill = black!70] (0,0) ellipse (5.2 and 1.1);
\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (1 and 0.4);
\draw[fill = white] (0,0) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2,1) ellipse (1 and 0.3);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-1.3,-0.8) ellipse (1 and 0.3);
\draw[fill = white] (-1.3,-0.8) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-2.5,0.5) ellipse (1 and 0.3);
\draw[fill = white] (-2.5,0.5) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-3.5,-0.3) ellipse (1 and 0.3);
\draw[fill = white] (-3.5,-0.3) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (2.5,-0.1) ellipse (1 and 0.35);
\draw[fill = white] (2.5,-0.1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4.5,0.2) ellipse (1 and 0.35);
\draw[fill = white] (4.5,0.2) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (1,-1) ellipse (1 and 0.35);
\draw[fill = white] (1,-1) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-0.6,1) ellipse (1 and 0.35);
\draw[fill = white] (-0.6,1) ellipse (0.15 and 0.1);
\end{scope}

\draw[->, thick] (0,10) to (0,12.5);
\begin{scope}[shift={(0,12.5)}]
\draw[thick] (-6.25,-0.25) rectangle +(0.5,0.5);
\node at (-6,0) {$\oplus$};
\node at (6.5,0) {$y_{n+1} \in Y_{n+1}$};
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (5 and 1);
\draw[fill = black!70] (0,0) ellipse (5.2 and 1.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,0) ellipse (1.5 and 0.6);
\draw[fill = white] (0,0) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-3.5,0.4) ellipse (1.2 and 0.5);
\draw[fill = white] (-3.5,0.4) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (3,0.6) ellipse (1.2 and 0.5);
\draw[fill = white] (3,0.6) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-2,-1.2) ellipse (1.2 and 0.5);
\draw[fill = white] (-2,-1.2) ellipse (0.15 and 0.1);

\draw[fill = vert, decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4.5,-0.5) ellipse (1.2 and 0.5);
\draw[fill = white] (4.5,-0.5) ellipse (0.15 and 0.1);
\end{scope}
\draw[->, thick] (0,12.5) to (0,14);
\draw[thick] (-6.25,-2.75) rectangle +(0.5,0.5);
\node at (-6,-1.25) {$\vdots$};
\node at (-6,-2.5) {$\star$};
\end{tikzpicture}
}

==> simulation_g_machine.tex <==
\begin{tikzpicture}[scale=0.65]





\begin{scope}[scale = 0.75, shift={(-5.5,0)},rotate=0]
% mirror
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}

\filldraw[dashed,fill=blue,fill opacity=0.3] (-1.4,-2/3) -- (0.4,-2/3)-- (1.4,2/3)  -- (-0.4,2/3)  -- cycle;

\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

\node at (1.5,0.3) {$a$};
\node at (0.7,1.6) {$b$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

\draw[fill = black] (0,0) circle (\c);
%\node at (0,0) {$a$};
\draw[fill = black] (-3,0) circle (\b);
%\node at (-3,0) {$a$};
\draw[fill = white] (3,0) circle (\b);
%\node at (3,0) {$a$};
\draw[fill = black] (2,8/3) circle (\b);
%\node at (2,8/3) {$a$};
\draw[fill = white] (-2,-8/3) circle (\b);
%\node at (-2,-8/3) {$a$};




\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
\draw[fill = white] (-4,0) circle (\a);
\node at (-4,0) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
\draw[fill = white] (-3.5,-2/3) circle (\a);
\node at (-3.5,-2/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
\draw[fill = white] (-2.5,2/3) circle (\a);
\node at (-2.5,2/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
\draw[fill = white] (4,0) circle (\a);
\node at (4,0) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
\draw[fill = white] (3.5,2/3) circle (\a);
\node at (3.5,2/3)  {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
\draw[fill = white] (2.5,-2/3) circle (\a);
\node at (2.5,-2/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
\draw[fill = white] (-2.5,-10/3) circle (\a);
\node at (-2.5,-10/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
\draw[fill = white] (-3,-8/3) circle (\a);
\node at  (-3,-8/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
\draw[fill = white] (-1,-8/3) circle (\a);
\node at (-1,-8/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
\draw[fill = white] (2.5,10/3) circle (\a);
\node at (2.5,10/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
\draw[fill = white] (3,8/3) circle (\a);
\node at (3,8/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
\draw[fill = white] (1,8/3) circle (\a);
\node at (1,8/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};

\draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
\draw[fill = white] (-2,3) circle (0.5);
\draw node (1) at (-2,3) {$q_1$};
\end{scope}

\begin{scope}[scale = 0.75, shift={(5.5,0)},rotate=0]
\def \c{0.5}
\def \b{0.3}
\def \a{0.2}
\begin{scope}[scale = 3/5, shift={(-5,0)},rotate=0]
\filldraw[dashed,fill=blue,fill opacity=0.3] (-1.4,-2/3) -- (0.4,-2/3)-- (1.4,2/3)  -- (-0.4,2/3)  -- cycle;
\end{scope}
\draw [->] (0,0) to (-5,0);
\draw [->] (0,0) to (5,0);
\draw [->] (0,0) to (-3,-4);
\draw [->] (0,0) to (3,4);

\node at (1.5,0.3) {$a$};
\node at (0.7,1.6) {$b$};

\draw [->] (-3,0) to (-4,-4/3);
\draw [->] (-3,0) to (-2, 4/3);

\draw [->] (3,0) to (2,-4/3);
\draw [->] (3,0) to (4, 4/3);

\draw [->] (-2,-8/3) to (-11/3,-8/3);
\draw [->] (-2,-8/3) to (-1/3,-8/3);

\draw [->] (2,8/3) to (11/3,8/3);
\draw [->] (2,8/3) to (1/3,8/3);

\draw[fill = white] (0,0) circle (\c);
%\node at (0,0) {$a$};
\draw[fill = white] (-3,0) circle (\b);
%\node at (-3,0) {$a$};
\draw[fill = white] (3,0) circle (\b);
\node at (3,0) {{\footnotesize$\sqcup$}};
%\node at (3,0) {$a$};
\draw[fill = white] (2,8/3) circle (\b);
\node at (2,8/3) {{\footnotesize$\sqcup$}};
%\node at (2,8/3) {$a$};
\draw[fill = white] (-2,-8/3) circle (\b);
\node at (-2,-8/3) {{\footnotesize$\sqcup$}};
%\node at (-2,-8/3) {$a$};



\draw [->] (-4,0) to (-3.5,4/6);
\draw [->] (-4,0) to (-4.5,-4/6);
\draw[fill = black] (-4,0) circle (\a);
\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
\draw[fill = white] (-3.5,-2/3) circle (\a);
\draw [->] (-2.5,2/3) to (-3.3,2/3);
\draw [->] (-2.5,2/3) to (-1.7,2/3);
\draw[fill = black] (-2.5,2/3) circle (\a);


\draw [->] (4,0) to (3.5,-4/6);
\draw [->] (4,0) to (4.5,4/6);
\draw[fill = white] (4,0) circle (\a);
\node at (4,0) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (3.5,2/3) to (4.3,2/3);
\draw [->] (3.5,2/3) to (2.7,2/3);
\draw[fill = white] (3.5,2/3) circle (\a);
\node at (3.5,2/3)  {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (2.5,-2/3) to (3.3,-2/3);
\draw [->] (2.5,-2/3) to (1.7,-2/3);
\draw[fill = white] (2.5,-2/3) circle (\a);
\node at (2.5,-2/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};

\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
\draw[fill = white] (-2.5,-10/3) circle (\a);
\node at (-2.5,-10/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (-3,-8/3) to (-3.5,-10/3);
\draw [->] (-3,-8/3) to (-2.5,-6/3);
\draw[fill = white] (-3,-8/3) circle (\a);
\node at  (-3,-8/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (-1,-8/3) to (-1.5,-10/3);
\draw [->] (-1,-8/3) to (-0.5,-6/3);
\draw[fill = white] (-1,-8/3) circle (\a);
\node at (-1,-8/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};

\draw [->] (2.5,10/3) to (3.3,10/3);
\draw [->] (2.5,10/3) to (1.7,10/3);
\draw[fill = white] (2.5,10/3) circle (\a);
\node at (2.5,10/3){\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (3,8/3) to (3.5,10/3);
\draw [->] (3,8/3) to (2.5,6/3);
\draw[fill = white] (3,8/3) circle (\a);
\node at (3,8/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};
\draw [->] (1,8/3) to (1.5,10/3);
\draw [->] (1,8/3) to (0.5,6/3);
\draw[fill = white] (1,8/3) circle (\a);
\node at (1,8/3) {\fontsize{0.4}{0.1}\textbf{$\sqcup$}};

\draw [->, ultra thick] (-2,3) to (-0.6, 0.6);
\draw[fill = white] (-2,3) circle (0.5);
\draw node (2) at (-2,3) {$q_2$};
\end{scope}
\path
(1) edge [thick, bend left=30,->] node[swap]  {} (2);

\draw node at (-1.5,4) {$\delta(q_1,\begin{tikzpicture}
\draw[fill = black] (0,0) circle (0.1);
\end{tikzpicture}) = (q_2,\begin{tikzpicture}
\draw[fill = white] (0,0) circle (0.1);
\end{tikzpicture},a)$};

\end{tikzpicture}

==> simulation_z2_machine.tex <==
\begin{tikzpicture}[scale=0.50]

\begin{scope}[scale = 0.75, shift={(-6,0)},rotate=0]
% mirror
\def \c{0.3}

\draw [<->] (-5,0) to (5,0);
\draw [<->] (-6,-1) to (4,-1);
\draw [<->] (-7,-2) to (3,-2);
\draw [<->] (-4,1) to (6,1);
\draw [<->] (-3,2) to (7,2);


\draw [<->] (3,3) to (-3,-3);
\draw [<->] (3-5/3,3) to (-3-5/3,-3);
\draw [<->] (3-10/3,3) to (-3-10/3,-3);
\draw [<->] (3+5/3,3) to (-3+5/3,-3);
\draw [<->] (3+10/3,3) to (-3+10/3,-3);

\foreach \i in {-10/3,-5/3,0,5/3,10/3}{
	\foreach \j in {-2,-1,0,1,2}{
		\draw[fill = white] (\i+\j,\j) circle (\c);
	}
}

%\foreach \i in {-10/3,-5/3,0,5/3,10/3}{
%	\foreach \j in {-2,2}{
%		\node at (\i+\j,\j) {$0$};
%	}
%}

\filldraw[thick,dashed,fill=blue,fill opacity=0.3] (-5/6-0.5,-0.5) -- (-5/6+0.5,0.5) -- (5/6+0.5,0.5)  -- (5/6-0.5,-0.5)  -- cycle;

\draw[fill = white] (-10/3,0) circle (\c);
\draw[fill = black!75] (-5/3,0)circle (\c);
\draw[fill = black!75] (0,0)circle (\c);
\draw[fill = white] (5/3,0) circle (\c);
\draw[fill = white] (10/3,0) circle (\c);

\draw[fill = white] (-10/3+1,1) circle (\c);
\draw[fill = white] (-5/3+1,1)circle (\c);
\draw[fill = black!75] (1,1)circle (\c);
\draw[fill = black!75] (5/3+1,1) circle (\c);
\draw[fill = white] (10/3+1,1) circle (\c);

\draw[fill = white] (-10/3-1,-1) circle (\c);
\draw[fill = black!75] (-5/3-1,-1)circle (\c);
\draw[fill = black!75] (-1,-1)circle (\c);
\draw[fill = black!75] (5/3-1,-1) circle (\c);
\draw[fill = white] (10/3-1,-1) circle (\c);

\foreach \i in {-10/3,10/3}{
	\foreach \j in {-2,-1,0,1,2}{
		\node at (\i+\j,\j) {\fontsize{0.4}{0}\textbf{$\sqcup$}};
	}
}

\foreach \i in {-5/3,0,5/3}{
	\foreach \j in {-2,2}{
		\node at (\i+\j,\j) {\fontsize{0.4}{0}\textbf{$\sqcup$}};
	}
}

\draw [->, ultra thick] (-2,3) to (-0.3, 0.3);
\draw[fill = white] (-2,3) circle (0.5);
\draw node (1) at (-2,3) {$q_1$};



\end{scope}

\begin{scope}[scale = 0.75, shift={(6,0)},rotate=0]
% mirror
\def \c{0.3}

\draw [<->] (-5,0) to (5,0);
\draw [<->] (-6,-1) to (4,-1);
\draw [<->] (-7,-2) to (3,-2);
\draw [<->] (-4,1) to (6,1);
\draw [<->] (-3,2) to (7,2);


\draw [<->] (3,3) to (-3,-3);
\draw [<->] (3-5/3,3) to (-3-5/3,-3);
\draw [<->] (3-10/3,3) to (-3-10/3,-3);
\draw [<->] (3+5/3,3) to (-3+5/3,-3);
\draw [<->] (3+10/3,3) to (-3+10/3,-3);

\filldraw[thick,dashed,fill=blue,fill opacity=0.3] (-5/6-0.5,-0.5) -- (-5/6+0.5,0.5) -- (5/6+0.5,0.5)  -- (5/6-0.5,-0.5)  -- cycle;
%\filldraw[thick,dashed,fill=blue,fill opacity=0.3] (-5/6+0.5,0.5) -- (-5/6+1.5,1.5) -- (5/6+1.5,1.5)  -- (5/6+0.5,0.5)  -- cycle;

\foreach \i in {-10/3,-5/3,0,5/3,10/3}{
	\foreach \j in {-2,-1,0,1,2}{
		\draw[fill = white] (\i+\j,\j) circle (\c);
	}
}




\draw[fill = white] (-10/3,0) circle (\c);
\draw[fill = black!75] (-5/3,0)circle (\c);
%\draw[fill = black!75] (0,0)circle (\c);
\draw[fill = white] (5/3,0) circle (\c);
\draw[fill = white] (10/3,0) circle (\c);

\draw[fill = white] (-10/3+1,1) circle (\c);
\draw[fill = white] (-5/3+1,1)circle (\c);
\draw[fill = black!75] (1,1)circle (\c);
\draw[fill = black!75] (5/3+1,1) circle (\c);
\draw[fill = white] (10/3+1,1) circle (\c);

\draw[fill = white] (-10/3-1,-1) circle (\c);
\draw[fill = black!75] (-5/3-1,-1)circle (\c);
\draw[fill = black!75] (-1,-1)circle (\c);
\draw[fill = black!75] (5/3-1,-1) circle (\c);
\draw[fill = white] (10/3-1,-1) circle (\c);

\foreach \i in {-10/3,10/3}{
	\foreach \j in {-2,-1,0,1,2}{
		\node at (\i+\j,\j) {\fontsize{0.4}{0}\textbf{$\sqcup$}};
	}
}

\foreach \i in {-5/3,0,5/3}{
	\foreach \j in {-2,2}{
		\node at (\i+\j,\j) {\fontsize{0.4}{0}\textbf{$\sqcup$}};
	}
}


\draw [->, ultra thick] (-2+5/3,3) to (-0.3+5/3, 0.3);
\draw[fill = white] (-2+5/3,3) circle (0.5);
\draw node (2) at (-2+5/3,3) {$q_2$};
\end{scope}
\path
(1) edge [thick, bend left=20,->] node[swap]  {} (2);
\draw node at (-1.5,4) {$\delta(q_1,\begin{tikzpicture}
	\draw[fill = black] (0,0) circle (0.1);
	\end{tikzpicture}) = (q_2,\begin{tikzpicture}
	\draw[fill = white] (0,0) circle (0.1);
	\end{tikzpicture},(1,0))$};

\end{tikzpicture}
